GraphGen-Redux: a Fast and Lightweight Recurrent Model for labeled Graph Generation

The problem of labeled graph generation is gaining attention in the Deep Learning community. The task is challenging due to the sparse and discrete nature of graph spaces. Several approaches have been proposed in the literature, most of which require to transform the graphs into sequences that encode their structure and labels and to learn the distribution of such sequences through an auto-regressive generative model. Among this family of approaches, we focus on the GraphGen model. The preprocessing phase of GraphGen transforms graphs into unique edge sequences called Depth-First Search (DFS) codes, such that two isomorphic graphs are assigned the same DFS code. Each element of a DFS code is associated with a graph edge: specifically, it is a quintuple comprising one node identifier for each of the two endpoints, their node labels, and the edge label. GraphGen learns to generate such sequences auto-regressively and models the probability of each component of the quintuple independently. While effective, the independence assumption made by the model is too loose to capture the complex label dependencies of real-world graphs precisely. By introducing a novel graph preprocessing approach, we are able to process the labeling information of both nodes and edges jointly. The corresponding model, which we term GraphGen-Redux, improves upon the generative performances of GraphGen in a wide range of datasets of chemical and social graphs. In addition, it uses approximately 78% fewer parameters than the vanilla variant and requires 50% fewer epochs of training on average.

==> fig-dfscode1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,595); %set diagram left start at 0, and has height of 595


% Text Node
\draw  [line width=2.25]   (360, 310) circle [x radius= 15.56, y radius= 15.56]   ;
\draw (360,310) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{X}$
\end{center}

\end{minipage}};
% Text Node
\draw    (360, 380) circle [x radius= 15.56, y radius= 15.56]   ;
\draw (360,380) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{X}$
\end{center}

\end{minipage}};
% Text Node
\draw    (300, 450) circle [x radius= 15.56, y radius= 15.56]   ;
\draw (300,450) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{Y}$
\end{center}

\end{minipage}};
% Text Node
\draw    (420, 450) circle [x radius= 15.56, y radius= 15.56]   ;
\draw (420,450) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{Z}$
\end{center}

\end{minipage}};
% Text Node
\draw (390,415) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{b}$
\end{center}

\end{minipage}};
% Text Node
\draw (331,415) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{a}$
\end{center}

\end{minipage}};
% Text Node
\draw (425.5,310) node   [align=left] {\begin{minipage}[lt]{60.52pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{0} ,\ t_{v_{0}} =0$
\end{center}

\end{minipage}};
% Text Node
\draw (425,380) node   [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{1} ,\ t_{v_{1}} =1$
\end{center}

\end{minipage}};
% Text Node
\draw (490,450) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{3} ,\ t_{v_{3}} =3$
\end{center}

\end{minipage}};
% Text Node
\draw (235,450) node   [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{2} ,\ t_{v_{2}} =2$
\end{center}

\end{minipage}};
% Text Node
\draw (360,345) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{a}$
\end{center}

\end{minipage}};
% Text Node
\draw (331,380) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{b}$
\end{center}

\end{minipage}};
% Text Node
\draw (361,450) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{a}$
\end{center}

\end{minipage}};
% Text Node
\draw (501,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 
\begin{array}{l}
\mathsf{\langle 0,1,X,a,X\rangle }\\
\mathsf{\langle 1,2,X,a,Y\rangle }\\
\mathsf{\langle 2,0,Y,b,X\rangle }\\
\mathsf{\langle 2,3,Y,a,Z\rangle }\\
\mathsf{\langle 3,1,Z,b,X\rangle }
\end{array}$};
% Connection
\draw [line width=2.25]    (360,325.56) -- (360,335)(360,355) -- (360,364.44) ;
% Connection
\draw [line width=2.25]    (349.88,391.81) -- (336.51,407.41)(323.49,422.59) -- (310.12,438.19) ;
% Connection
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (370.12,391.81) -- (383.49,407.41)(396.51,422.59) -- (409.88,438.19) ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (306.13,435.7) -- (326.06,389.19)(333.94,370.81) -- (353.87,324.3) ;
% Connection
\draw [line width=2.25]    (404.44,450) -- (370,450)(350,450) -- (315.56,450) ;

\end{tikzpicture}

==> fig-dfscode2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,476); %set diagram left start at 0, and has height of 476


% Text Node
\draw  [line width=0.75]   (190, 240) circle [x radius= 15.56, y radius= 15.56]   ;
\draw (190,240) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{X}$
\end{center}

\end{minipage}};
% Text Node
\draw  [line width=2.25]   (190, 310) circle [x radius= 15.56, y radius= 15.56]   ;
\draw (190,310) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{X}$
\end{center}

\end{minipage}};
% Text Node
\draw    (130, 380) circle [x radius= 15.56, y radius= 15.56]   ;
\draw (130,380) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{Y}$
\end{center}

\end{minipage}};
% Text Node
\draw    (250, 380) circle [x radius= 15.56, y radius= 15.56]   ;
\draw (250,380) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{Z}$
\end{center}

\end{minipage}};
% Text Node
\draw (220,345) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{b}$
\end{center}

\end{minipage}};
% Text Node
\draw (161,345) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{a}$
\end{center}

\end{minipage}};
% Text Node
\draw (255,240) node   [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{0} ,\ t_{v_{0}} =1$
\end{center}

\end{minipage}};
% Text Node
\draw (190,275) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{a}$
\end{center}

\end{minipage}};
% Text Node
\draw (255,310) node   [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{1} ,\ t_{v_{1}} =0$
\end{center}

\end{minipage}};
% Text Node
\draw (320,380) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{3} ,\ t_{v_{3}} =3$
\end{center}

\end{minipage}};
% Text Node
\draw (60,380) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{2} ,\ t_{v_{2}} =2$
\end{center}

\end{minipage}};
% Text Node
\draw (161,310) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{b}$
\end{center}

\end{minipage}};
% Text Node
\draw (191,380) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{a}$
\end{center}

\end{minipage}};
% Text Node
\draw (331,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{l}}
\mathsf{\langle 0,1,X,a,X\rangle }\\
\mathsf{\langle 1,2,X,b,Y\rangle }\\
\mathsf{\langle 2,0,Y,a,X\rangle }\\
\mathsf{\langle 2,3,Y,a,Z\rangle }\\
\mathsf{\langle 3,0,Z,b,X\rangle }
\end{array}$};
% Connection
\draw [line width=2.25]    (190,255.56) -- (190,265)(190,285) -- (190,294.44) ;
% Connection
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (179.88,321.81) -- (166.51,337.41)(153.49,352.59) -- (140.12,368.19) ;
% Connection
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (200.12,321.81) -- (213.49,337.41)(226.51,352.59) -- (239.88,368.19) ;
% Connection
\draw [line width=2.25]    (136.13,365.7) -- (156.06,319.19)(163.94,300.81) -- (183.87,254.3) ;
% Connection
\draw [line width=2.25]    (145.56,380) -- (180,380)(200,380) -- (234.44,380) ;

\end{tikzpicture}

==> fig-graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,492); %set diagram left start at 0, and has height of 492


% Text Node
\draw    (270, 310) circle [x radius= 15.56, y radius= 15.56]   ;
\draw (270,310) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{X}$
\end{center}

\end{minipage}};
% Text Node
\draw    (270, 380) circle [x radius= 15.56, y radius= 15.56]   ;
\draw (270,380) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{X}$
\end{center}

\end{minipage}};
% Text Node
\draw    (210, 450) circle [x radius= 15.56, y radius= 15.56]   ;
\draw (210,450) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{Y}$
\end{center}

\end{minipage}};
% Text Node
\draw    (330, 450) circle [x radius= 15.56, y radius= 15.56]   ;
\draw (330,450) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{Z}$
\end{center}

\end{minipage}};
% Text Node
\draw (300,415) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{b}$
\end{center}

\end{minipage}};
% Text Node
\draw (241,415) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{a}$
\end{center}

\end{minipage}};
% Text Node
\draw (300,310) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{0}$
\end{center}

\end{minipage}};
% Text Node
\draw (300,380) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (360,450) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{3}$
\end{center}

\end{minipage}};
% Text Node
\draw (180,450) node   [align=left] {\begin{minipage}[lt]{13.600000000000001pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{2}$
\end{center}

\end{minipage}};
% Text Node
\draw (270,345) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{a}$
\end{center}

\end{minipage}};
% Text Node
\draw (241,380) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{b}$
\end{center}

\end{minipage}};
% Text Node
\draw (271,450) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathsf{a}$
\end{center}

\end{minipage}};
% Connection
\draw    (270,325.56) -- (270,335)(270,355) -- (270,364.44) ;
% Connection
\draw    (259.88,391.81) -- (246.51,407.41)(233.49,422.59) -- (220.12,438.19) ;
% Connection
\draw    (280.12,391.81) -- (293.49,407.41)(306.51,422.59) -- (319.88,438.19) ;
% Connection
\draw    (216.13,435.7) -- (236.06,389.19)(243.94,370.81) -- (263.87,324.3) ;
% Connection
\draw    (225.56,450) -- (260,450)(280,450) -- (314.44,450) ;

\end{tikzpicture}

==> fig-model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483

%Straight Lines [id:da861589775324902] 
\draw    (280,30) -- (280,251) ;
%Straight Lines [id:da8091471009948541] 
\draw    (242,30) -- (280,30) ;
%Straight Lines [id:da7113727542145618] 
\draw    (280,251) -- (346,250.03) ;
\draw [shift={(348,250)}, rotate = 539.1600000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9340617548847134] 
\draw    (460,30) -- (460,251) ;
%Straight Lines [id:da985513594727278] 
\draw    (422,30) -- (460,30) ;
%Straight Lines [id:da543004345305981] 
\draw    (460,251) -- (546,250.02) ;
\draw [shift={(548,250)}, rotate = 539.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp23595192679181265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,247) -- (490,247) -- (490,257) -- (470,257) -- cycle ;
%Straight Lines [id:da45519770150249617] 
\draw    (60,51) -- (60,250) ;
%Straight Lines [id:da6693399264764941] 
\draw    (60,250) -- (150,250) ;
%Straight Lines [id:da4925365187591537] 
\draw    (150,250) -- (166,250) ;
\draw [shift={(168,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9258011513979074] 
\draw    (150,270) -- (166,270) ;
\draw [shift={(168,270)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6999056437278839] 
\draw    (150,171) -- (166,171) ;
\draw [shift={(168,171)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw    (168,159) .. controls (168,154.58) and (171.58,151) .. (176,151) -- (204,151) .. controls (208.42,151) and (212,154.58) .. (212,159) -- (212,184) .. controls (212,188.42) and (208.42,192) .. (204,192) -- (176,192) .. controls (171.58,192) and (168,188.42) .. (168,184) -- cycle  ;
\draw (190,171.5) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{h}^{( 4)}_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw    (168,89) .. controls (168,84.58) and (171.58,81) .. (176,81) -- (204,81) .. controls (208.42,81) and (212,84.58) .. (212,89) -- (212,114) .. controls (212,118.42) and (208.42,122) .. (204,122) -- (176,122) .. controls (171.58,122) and (168,118.42) .. (168,114) -- cycle  ;
\draw (190,101.5) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{o}_1^{t_{v}}$
\end{center}

\end{minipage}};
% Text Node
\draw    (228,89) .. controls (228,84.58) and (231.58,81) .. (236,81) -- (264,81) .. controls (268.42,81) and (272,84.58) .. (272,89) -- (272,114) .. controls (272,118.42) and (268.42,122) .. (264,122) -- (236,122) .. controls (231.58,122) and (228,118.42) .. (228,114) -- cycle  ;
\draw (250,101.5) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{o}_1^{\tau_{uv}}$
\end{center}

\end{minipage}};
% Text Node
\draw    (108,89) .. controls (108,84.58) and (111.58,81) .. (116,81) -- (144,81) .. controls (148.42,81) and (152,84.58) .. (152,89) -- (152,114) .. controls (152,118.42) and (148.42,122) .. (144,122) -- (116,122) .. controls (111.58,122) and (108,118.42) .. (108,114) -- cycle  ;
\draw (130,101.5) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{o}_1^{t_{u}}$
\end{center}

\end{minipage}};
% Text Node
\draw    (138,19) .. controls (138,14.58) and (141.58,11) .. (146,11) -- (234,11) .. controls (238.42,11) and (242,14.58) .. (242,19) -- (242,44) .. controls (242,48.42) and (238.42,52) .. (234,52) -- (146,52) .. controls (141.58,52) and (138,48.42) .. (138,44) -- cycle  ;
\draw (190,31.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
$\mathrm{Concat}$
\end{center}

\end{minipage}};
% Text Node
\draw    (348,159) .. controls (348,154.58) and (351.58,151) .. (356,151) -- (384,151) .. controls (388.42,151) and (392,154.58) .. (392,159) -- (392,184) .. controls (392,188.42) and (388.42,192) .. (384,192) -- (356,192) .. controls (351.58,192) and (348,188.42) .. (348,184) -- cycle  ;
\draw (370,171.5) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{h}^{( 4)}_{2}$
\end{center}

\end{minipage}};
% Text Node
\draw    (348,89) .. controls (348,84.58) and (351.58,81) .. (356,81) -- (384,81) .. controls (388.42,81) and (392,84.58) .. (392,89) -- (392,114) .. controls (392,118.42) and (388.42,122) .. (384,122) -- (356,122) .. controls (351.58,122) and (348,118.42) .. (348,114) -- cycle  ;
\draw (370,101.5) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{o}_2^{t_{v}}$
\end{center}

\end{minipage}};
% Text Node
\draw    (408,89.5) .. controls (408,85.08) and (411.58,81.5) .. (416,81.5) -- (444,81.5) .. controls (448.42,81.5) and (452,85.08) .. (452,89.5) -- (452,114.5) .. controls (452,118.92) and (448.42,122.5) .. (444,122.5) -- (416,122.5) .. controls (411.58,122.5) and (408,118.92) .. (408,114.5) -- cycle  ;
\draw (430,102) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{o}_2^{\tau_{uv}}$
\end{center}

\end{minipage}};
% Text Node
\draw    (288,89) .. controls (288,84.58) and (291.58,81) .. (296,81) -- (324,81) .. controls (328.42,81) and (332,84.58) .. (332,89) -- (332,114) .. controls (332,118.42) and (328.42,122) .. (324,122) -- (296,122) .. controls (291.58,122) and (288,118.42) .. (288,114) -- cycle  ;
\draw (310,101.5) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{o}_2^{t_{u}}$
\end{center}

\end{minipage}};
% Text Node
\draw    (318,19) .. controls (318,14.58) and (321.58,11) .. (326,11) -- (414,11) .. controls (418.42,11) and (422,14.58) .. (422,19) -- (422,44) .. controls (422,48.42) and (418.42,52) .. (414,52) -- (326,52) .. controls (321.58,52) and (318,48.42) .. (318,44) -- cycle  ;
\draw (370,31.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
$\mathrm{Concat}$
\end{center}

\end{minipage}};
% Text Node
\draw    (548,159) .. controls (548,154.58) and (551.58,151) .. (556,151) -- (584,151) .. controls (588.42,151) and (592,154.58) .. (592,159) -- (592,184) .. controls (592,188.42) and (588.42,192) .. (584,192) -- (556,192) .. controls (551.58,192) and (548,188.42) .. (548,184) -- cycle  ;
\draw (570,171.5) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{h}^{( 4)}_{m}$
\end{center}

\end{minipage}};
% Text Node
\draw    (548,89) .. controls (548,84.58) and (551.58,81) .. (556,81) -- (584,81) .. controls (588.42,81) and (592,84.58) .. (592,89) -- (592,114) .. controls (592,118.42) and (588.42,122) .. (584,122) -- (556,122) .. controls (551.58,122) and (548,118.42) .. (548,114) -- cycle  ;
\draw (570,101.5) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{o}_m^{t_{v}}$
\end{center}

\end{minipage}};
% Text Node
\draw    (608,89.5) .. controls (608,85.08) and (611.58,81.5) .. (616,81.5) -- (644,81.5) .. controls (648.42,81.5) and (652,85.08) .. (652,89.5) -- (652,114.5) .. controls (652,118.92) and (648.42,122.5) .. (644,122.5) -- (616,122.5) .. controls (611.58,122.5) and (608,118.92) .. (608,114.5) -- cycle  ;
\draw (630,102) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{o}_m^{\tau_{uv}}$
\end{center}

\end{minipage}};
% Text Node
\draw    (488,89) .. controls (488,84.58) and (491.58,81) .. (496,81) -- (524,81) .. controls (528.42,81) and (532,84.58) .. (532,89) -- (532,114) .. controls (532,118.42) and (528.42,122) .. (524,122) -- (496,122) .. controls (491.58,122) and (488,118.42) .. (488,114) -- cycle  ;
\draw (510,101.5) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{o}_m^{t_{u}}$
\end{center}

\end{minipage}};
% Text Node
\draw    (518,19) .. controls (518,14.58) and (521.58,11) .. (526,11) -- (614,11) .. controls (618.42,11) and (622,14.58) .. (622,19) -- (622,44) .. controls (622,48.42) and (618.42,52) .. (614,52) -- (526,52) .. controls (521.58,52) and (518,48.42) .. (518,44) -- cycle  ;
\draw (570,31.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
$\mathrm{Concat}$
\end{center}

\end{minipage}};
% Text Node
\draw (473,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw    (168,249) .. controls (168,244.58) and (171.58,241) .. (176,241) -- (204,241) .. controls (208.42,241) and (212,244.58) .. (212,249) -- (212,274) .. controls (212,278.42) and (208.42,282) .. (204,282) -- (176,282) .. controls (171.58,282) and (168,278.42) .. (168,274) -- cycle  ;
\draw (190,261.5) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{h}^{( 1)}_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw    (348,248.5) .. controls (348,244.08) and (351.58,240.5) .. (356,240.5) -- (384,240.5) .. controls (388.42,240.5) and (392,244.08) .. (392,248.5) -- (392,273.5) .. controls (392,277.92) and (388.42,281.5) .. (384,281.5) -- (356,281.5) .. controls (351.58,281.5) and (348,277.92) .. (348,273.5) -- cycle  ;
\draw (370,261) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{h}^{( 1)}_{2}$
\end{center}

\end{minipage}};
% Text Node
\draw    (548,248.5) .. controls (548,244.08) and (551.58,240.5) .. (556,240.5) -- (584,240.5) .. controls (588.42,240.5) and (592,244.08) .. (592,248.5) -- (592,273.5) .. controls (592,277.92) and (588.42,281.5) .. (584,281.5) -- (556,281.5) .. controls (551.58,281.5) and (548,277.92) .. (548,273.5) -- cycle  ;
\draw (570,261) node   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{h}^{( 1)}_{m}$
\end{center}

\end{minipage}};
% Text Node
\draw (473,259) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (192,210) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (372,210) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (572,210) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (473,249) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw    (8,18.5) .. controls (8,14.08) and (11.58,10.5) .. (16,10.5) -- (104,10.5) .. controls (108.42,10.5) and (112,14.08) .. (112,18.5) -- (112,43.5) .. controls (112,47.92) and (108.42,51.5) .. (104,51.5) -- (16,51.5) .. controls (11.58,51.5) and (8,47.92) .. (8,43.5) -- cycle  ;
\draw (60,31) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
$\mathrm{Start\ Token}$
\end{center}

\end{minipage}};
% Text Node
\draw (135,264) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{0}$};
% Text Node
\draw (135,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{0}$};
% Connection
\draw    (172.43,151) -- (148.87,123.52) ;
\draw [shift={(147.57,122)}, rotate = 409.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (190,151) -- (190,124) ;
\draw [shift={(190,122)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (207.57,151) -- (231.13,123.52) ;
\draw [shift={(232.43,122)}, rotate = 490.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (147.57,81) -- (171.13,53.52) ;
\draw [shift={(172.43,52)}, rotate = 490.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (190,81) -- (190,54) ;
\draw [shift={(190,52)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (232.43,81) -- (208.87,53.52) ;
\draw [shift={(207.57,52)}, rotate = 409.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (352.43,151) -- (328.87,123.52) ;
\draw [shift={(327.57,122)}, rotate = 409.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (370,151) -- (370,124) ;
\draw [shift={(370,122)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (387.7,151) -- (411,124.01) ;
\draw [shift={(412.3,122.5)}, rotate = 490.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (327.57,81) -- (351.13,53.52) ;
\draw [shift={(352.43,52)}, rotate = 490.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (370,81) -- (370,54) ;
\draw [shift={(370,52)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.55,81.5) -- (388.74,53.52) ;
\draw [shift={(387.45,52)}, rotate = 409.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (212,171.5) -- (346,171.5) ;
\draw [shift={(348,171.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (552.43,151) -- (528.87,123.52) ;
\draw [shift={(527.57,122)}, rotate = 409.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (570,151) -- (570,124) ;
\draw [shift={(570,122)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (587.7,151) -- (611,124.01) ;
\draw [shift={(612.3,122.5)}, rotate = 490.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (527.57,81) -- (551.13,53.52) ;
\draw [shift={(552.43,52)}, rotate = 490.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (570,81) -- (570,54) ;
\draw [shift={(570,52)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (612.55,81.5) -- (588.74,53.52) ;
\draw [shift={(587.45,52)}, rotate = 409.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (392,171.5) -- (469.78,171.5)(489.78,171.5) -- (546,171.5) ;
\draw [shift={(548,171.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (212,261.44) -- (346,261.07) ;
\draw [shift={(348,261.06)}, rotate = 539.8399999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (392,261) -- (469.78,261)(489.78,261) -- (546,261) ;
\draw [shift={(548,261)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (190,241) -- (190,227.5)(190,207.5) -- (190,194) ;
\draw [shift={(190,192)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (370,240.5) -- (370,227.25)(370,207.25) -- (370,194) ;
\draw [shift={(370,192)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (570,240.5) -- (570,227.25)(570,207.25) -- (570,194) ;
\draw [shift={(570,192)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}
